Somatic mutations render human exome and pathogen DNA more similar

Immunotherapy has recently shown important clinical successes in a substantial number of oncology indications. Additionally, the tumor somatic mutation load has been shown to associate with response to these therapeutic agents, and specific mutational signatures are hypothesized to improve this association, including signatures related to pathogen insults. We sought to study in silico the validity of these observations and how they relate to each other. We first addressed whether somatic mutations typically involved in cancer may increase, in a statistically meaningful manner, the similarity between common pathogens and the human exome. Our study shows that common mutagenic processes increase, in the upper range of biologically plausible frequencies, the similarity between cancer exomes and pathogen DNA at a scale of 12-16 nucleotide sequences and established that this increased similarity is due to the specific mutation distribution of the considered mutagenic processes. Next, we studied the impact of mutation rate and showed that increasing mutation rate generally results in an increased similarity between the cancer exome and pathogen DNA, at a scale of 4-5 amino acids. Finally, we investigated whether the considered mutational processes result in amino-acid changes with functional relevance that are more likely to be immunogenic. We showed that functional tolerance to mutagenic processes across species generally suggests more resilience to mutagenic processes that are due to exposure to elements of nature than to mutagenic processes that are due to exposure to cancer-causing artificial substances. These results support the idea that recognition of pathogen sequences as well as differential functional tolerance to mutagenic processes may play an important role in the immune recognition process involved in tumor infiltration by lymphocytes.

==> cancerchannel.tex <==
\setlength{\unitlength}{0.87bp}%
\begin{picture}(0,0)
\includegraphics[scale=0.87]{cancerchannel}
\end{picture}%
\begin{picture}(308, 38)
\put(-36,18){\makebox(0,0){{$\{a_1,\ldots,a_{L/3}\}$}}}
\put(46,25){\makebox(0,0){\footnotesize{genetic}}}
\put(46,13){\makebox(0,0){\footnotesize{code}}}
\put(155,25){\makebox(0,0){\footnotesize{cancer channel}}}
%\put(153,32){\makebox(0,0){\footnotesize{channel}}}
\put(155,13){\makebox(0,0){\footnotesize{${\mathbb{P}}_{c,\rho}(\cdot|\cdot)$}}}


\put(262,25){\makebox(0,0){\footnotesize{genetic}}}
\put(262,13){\makebox(0,0){\footnotesize{code}}}



\put(91,27){\makebox(0,0){\footnotesize{$\{y_1,\ldots,y_L\}$}}}


\put(216,27){\makebox(0,0){\footnotesize{$\{\tilde{y}_1,\ldots,\tilde{y}_L\}$}}}
\put(343,18){\makebox(0,0){{$\{\tilde{a}_1,\ldots,\tilde{a}_{L/3}\}$}}}
\end{picture}
\vspace{0.5cm}
